Weasel: Out-of-Domain Generalization for Web Agents via Importance-Diversity Data Selection

Large language models (LLMs) have enabled web agents that follow natural language goals through multi-step browser interactions. However, agents fine-tuned on specific trajectories and domain often struggle to generalize out of domain, and offline training can be compute-inefficient due to noisy, redundant trajectories and long accessibility-tree (AXTree) states. To address both issues, we propose Weasel, a trajectory selection method for offline training of web agents. Weasel selects a fixed-budget subset of trajectory steps by optimizing an objective that balances unary importance with pairwise diversity over states, websites, and interaction patterns, solving efficiently with a greedy algorithm. We further improve efficiency with target-centered AXTree pruning that keeps only content around the ground-truth action target, and we mitigate style mismatch for reasoning-native models by replacing expert traces with model-generated, style-consistent rationales. Across AgentTrek and NNetNav training datasets, evaluations in WebArena, WorkArena, and MiniWob, and experiments with Qwen2.5-7B, Gemma3-4B, and Qwen3-8B, Weasel improves out-of-domain performance while reducing training cost, producing roughly 9.7-12.5$\times$ training speedups over standard fine-tuning. We make the code available at https://github.com/fatemehpesaran310/weasel.

==> figures/motivation.tex <==
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=0.95\linewidth,
%   height=4.8cm,
%   ybar,
%   bar width=18pt,
%   ymin=10, ymax=24,
%   ylabel={WebArena-Lite SR},
%   xmin=-0.5, xmax=3.5,
%   xtick={0,1,2,3},
%   xticklabels={,, ,}, % 아래 tick label 제거
%   yticklabel style={font=\small},
%   label style={font=\small},
%   % ---- (1) plot 안 점선/격자 전부 제거
%   grid=none,
%   axis lines=left,
%   tick align=outside,
%   enlarge x limits=0.10,
%   clip=false,
%   every axis plot/.append style={
%     draw=blue!80!black,
%     line width=0.6pt,
%     fill=blue!25,
%   },
%   % 값 숫자를 bar 안으로
%   point meta=y,
% nodes near coords={
%   \pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\pgfplotspointmeta}
% },
% nodes near coords align={vertical},
% nodes near coords style={
%   font=\small,
%   text=black,
%   anchor=north,
%   yshift=-2pt,
% },  
% %   nodes near coords,
% %   nodes near coords align={vertical},
% % nodes near coords style={
% %   font=\small,
% %   text=black,
% %   anchor=north,
% %   yshift=-2pt,
% %   /pgf/number format/fixed,
% %   /pgf/number format/precision=1
% % },
% ]
% \addplot[
%   fill=BlueP!70,
%   draw=BlueP,
%   bar shift=0pt
% ] coordinates {(0,21.2)};

% \addplot[
%   fill=GreenP!70,
%   draw=GreenP,
%   bar shift=0pt
% ] coordinates {
%   (1,13.4)
%   (2,15.8)
%   (3,20.0)
% };
% % =========================
% % Keyword labels (bar 위) - bar에 더 붙이기
% % =========================
% \node[font=\small, anchor=south] at (axis cs:0,21.2) [yshift=2pt] {WebArena};
% \node[font=\small, anchor=south, align=center]
%   at (axis cs:1,13.4) [yshift=2pt] {w/o\\Train};
% \node[font=\small, anchor=south] at (axis cs:2,15.8) [yshift=2pt] {AgentTrek};
% \node[font=\small, anchor=south, text=red] at (axis cs:3,20.0) [yshift=2pt] {WEASEL};

% % \node[font=\small, anchor=south] at (axis cs:0,21.2) [yshift=2pt] {WA};
% % \node[font=\small, anchor=south, align=center]
% %   at (axis cs:1,13.4) [yshift=2pt] {w/o\\Train};
% % \node[font=\small, anchor=south] at (axis cs:2,15.8) [yshift=4pt] {AT};
% % \node[font=\small, anchor=south] at (axis cs:3,20.0) [yshift=4pt] {Ours};

% % =========================
% % Domain labels (아래): In-domain은 글자만, Out-of-Domain은 양옆 점선
% % =========================
% % In-domain (텍스트만)
% \node[font=\small, anchor=north]
%   at ([yshift=-4pt]axis description cs:0.18,0) {In-Domain};

% % Out-of-Domain 텍스트 (가운데)
% \node[font=\small, anchor=north]
%   at ([yshift=-4pt]axis description cs:0.64,0) {Out-of-Domain};

% % Out-of-Domain 양옆 점선: 좌표계를 통일(axis description cs만 사용)
% %  - 아래 숫자(0.48, 0.80)는 "텍스트 영역"을 비워두기 위한 구간
% \draw[densely dashed, line width=0.8pt, black]
%   ([yshift=-10pt]axis description cs:0.32,0) -- ([yshift=-10pt]axis description cs:0.48,0);
% \draw[densely dashed, line width=0.8pt, black]
%   ([yshift=-10pt]axis description cs:0.80,0) -- ([yshift=-10pt]axis description cs:0.98,0);

  
% % \draw[->, red!80!black, line width=1.2pt]
% %   (axis cs:1,13.4) to[out=10, in=100] (axis cs:2,15.8);

% % \draw[->, red!80!black, line width=1.2pt]
% %   (axis cs:2,15.8) to[out=30, in=100] (axis cs:3,20.0);


% % % =========================
% % % Ours gap (red, thicker) : from 20.0 to 21.2 at x=3
% % % =========================
% % \draw[<->, red!80!black, line width=1.1pt]
% %   (axis cs:3,20.0) -- (axis cs:3,21.2);

% % \node[font=\small, red!80!black, anchor=west]
% %   at (axis cs:3,20.6) {$1.2$};

% % \node[font=\small, anchor=south]
% %   at (axis cs:3,21.2) {Ours};

% % % =========================
% % % Ours와 In-domain(Train) 연결 수평선 1개 (옅은/점선)
% % % =========================
% % \draw[densely dashed, line width=0.8pt, black!35]
% %   (axis cs:0,21.2) -- (axis cs:3,21.2);
% \draw[densely dashed, line width=0.9pt, black!40]
%   (axis cs:0.55,10) -- (axis cs:0.55,24);
% \end{axis}
% \end{tikzpicture}
% \caption{Out-of-domain WebArena-Lite performance under different training data sources on Qwen3-8B. WA and AT denote training on WebArena-constructed data and AgentTrek data, respectively.}
% \label{fig:qwen3_webarena_lite}


\centering
\includegraphics[width=\columnwidth]{figures/figure1.png}
\caption{Overview of \methodname{}.
Conventional trained web agents show a sharp performance drop under out-of-domain shifts to unseen websites and interaction patterns.
\methodname{} tackles this challenge via novel trajectory selection: it scores offline demonstration steps for goal relevance and diversity, then applies greedy subset selection under a fixed budget.
Agents trained with \methodname{} generalize better to unseen test domains, achieving a +4.8 gain in zero-shot transfer from  AgentTrek \citep{xu2024agenttrek}$\rightarrow$WebArena-Lite \citep{qi2024webrl} with Qwen3-8B \citep{yang2025qwen3}. Note that bar-top labels indicate the training data source.
% are evaluated mainly under in-domain transfer, where training and testing occur within the same environment.
% Web agent performance degrades sharply under out-of-domain shifts to unseen websites and interaction patterns.
}
\label{fig:qwen3_webarena_lite}

